In-medium properties of a $\Xi N$ interaction derived from chiral effective field theory

The in-medium properties of a baryon-baryon interaction for the strangeness $S=-2$ sector derived within chiral effective field theory up to next-to-leading order are investigated. The considered $\Xi N$ interaction is in line with available empirical constraints on the $\Lambda\Lambda$ $S$-wave scattering length and on $\Xi N$ elastic and inelastic cross sections. In particular, there are no near-threshold bound states in the $\Xi N$ system. A conventional $G$-matrix calculation for this interaction is performed and reveals that the single-particle potential of the $\Xi$-hyperon in nuclear matter is moderately attractive as suggested by recent experimental evidence for the existence of $\Xi$-hypernuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

